USB: Unified Synthetic Brain Framework for Bidirectional Pathology-Healthy Generation and Editing

Understanding the relationship between pathological and healthy brain structures is fundamental to neuroimaging, connecting disease diagnosis and detection with modeling, prediction, and treatment planning. However, paired pathological-healthy data are extremely difficult to obtain, as they rely on pre- and post-treatment imaging, constrained by clinical outcomes and longitudinal data availability. Consequently, most existing brain image generation and editing methods focus on visual quality yet remain domain-specific, treating pathological and healthy image modeling independently. We introduce USB (Unified Synthetic Brain), the first end-to-end framework that unifies bidirectional generation and editing of pathological and healthy brain images. USB models the joint distribution of lesions and brain anatomy through a paired diffusion mechanism and achieves both pathological and healthy image generation. A consistency guidance algorithm further preserves anatomical consistency and lesion correspondence during bidirectional pathology-healthy editing. Extensive experiments on six public brain MRI datasets including healthy controls, stroke, and Alzheimer's patients, demonstrate USB's ability to produce diverse and realistic results. By establishing the first unified benchmark for brain image generation and editing, USB opens opportunities for scalable dataset creation and robust neuroimaging analysis. Code is available at https://github.com/jhuldr/USB.

==> fig_tex/fig_ablat_acg.tex <==

\begin{figure}[t]
\centering 
\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2.6} 
	\pgfmathsetmacro{\gap}{0.1}
    
	%%%%%%%%%%%%%%%%%%% 
    %%%%%%  p2h  %%%%%%
	%%%%%%%%%%%%%%%%%%%
 
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.2} 
	\pgfmathsetmacro{\line}{0.35} 
	\node at (\x, \y) {\small \textbf{Pathological}}; 
	\node at (\x+\dx+\gap, \y+0.5*\dy) {\textbf{\small Healthy}}; 
	\node at (\x+2*\dx+\gap, \y+0.5*\dy) {\textbf{\small Difference}}; 
	\node at (\x+1.5*\dx+\gap, \y-0.5*\dy+0.2) {\textbf{\small \textit{w/o} \texttt{ACG}}}; 
	\node at (\x+1.5*\dx+\gap, \y-1.5*\dy+0.2) {\textbf{\small \textit{w/} \texttt{ACG}}}; 
    

	\pgfmathsetmacro{\y}{0}
	\node at (\x, \y-0.5*\dy) {\small \textbf{(a)}}; 
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/p2h/p.png}};
    \draw[->, mutedblue, line width = 0.6mm] (\x-0.25-0.3, \y+0.4) -- (\x-0.25, \y+0.4);
    \draw[->, mutedblue, line width = 0.6mm] (\x-0.2-0.3, \y+0.65) -- (\x-0.2, \y+0.65);
    \draw[->, mutedblue, line width = 0.6mm] (\x+0.45+0.3, \y+0.55-0.15) -- (\x+0.45, \y+0.55);
    
    \node at (\x+\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/p2h/h_wo_acg.png}};
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap-0.25-0.3, \y+0.5*\dy+0.4) -- (\x+\dx+\gap-0.25, \y+0.5*\dy+0.4);
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap-0.2-0.3, \y+0.5*\dy+0.65) -- (\x+\dx+\gap-0.2, \y+0.5*\dy+0.65);
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.45+0.3, \y+0.5*\dy+0.55-0.15) -- (\x+\dx+\gap+0.45, \y+0.5*\dy+0.55);
    
    \node at (\x+2*\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/p2h/diff_wo_acg.png}};
    
    \node at (\x+\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/p2h/h_w_acg.png}};
    \draw[->, mutedblue, line width = 0.6mm] (\x+\dx+\gap-0.25-0.3, \y-0.5*\dy+0.4) -- (\x+\dx+\gap-0.25, \y-0.5*\dy+0.4);
    \draw[->, mutedblue, line width = 0.6mm] (\x+\dx+\gap-0.2-0.3, \y-0.5*\dy+0.65) -- (\x+\dx+\gap-0.2, \y-0.5*\dy+0.65);
    \draw[->, mutedblue, line width = 0.6mm] (\x+\dx+\gap+0.45+0.3, \y-0.5*\dy+0.55-0.15) -- (\x+\dx+\gap+0.45, \y-0.5*\dy+0.55);
    
    
    \node at (\x+2*\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/p2h/diff_w_acg.png}};
    
	%%%%%%%%%%%%%%%%%%% 
    %%%%%%  h2p  %%%%%%
	%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\x}{0+6.4}
	\pgfmathsetmacro{\y}{1.2} 
	\pgfmathsetmacro{\line}{0.35} 
	\node at (\x, \y) {\small \textbf{Healthy}};  
	\node at (\x+\dx+\gap, \y+0.5*\dy) {\textbf{\small Pathological}}; 
	\node at (\x+2*\dx+\gap, \y+0.5*\dy) {\textbf{\small Difference}}; 
	\node at (\x+1.5*\dx+\gap, \y-0.5*\dy+0.2) {\textbf{\small \textit{w/o} \texttt{ACG}}}; 
	\node at (\x+1.5*\dx+\gap, \y-1.5*\dy+0.2) {\textbf{\small \textit{w/} \texttt{ACG}}}; 
    

	\pgfmathsetmacro{\y}{0}
	\node at (\x, \y-0.5*\dy) {\small \textbf{(b)}}; 
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/h2p/h.png}};
    \draw[->, mutedblue, line width = 0.6mm] (\x+0.35, \y+0.3-0.3) -- (\x+0.35, \y+0.3);
    \draw[->, mutedblue, line width = 0.6mm] (\x-0.15-0.15, \y-0.1) -- (\x-0.15, \y-0.1-0.3);
    
    \node at (\x+\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/h2p/p_wo_acg.png}};
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.35, \y+0.5*\dy+0.3-0.3) -- (\x+\dx+\gap+0.35, \y+0.5*\dy+0.3);
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap-0.15-0.15, \y+0.5*\dy-0.1) -- (\x+\dx+\gap-0.15, \y+0.5*\dy-0.1-0.3);
    
    \node at (\x+2*\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/h2p/diff_wo_acg.png}};
    
    \node at (\x+\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/h2p/p_w_acg.png}};
    \draw[->, mutedblue, line width = 0.6mm] (\x+\dx+\gap+0.35, \y-0.5*\dy+0.3-0.3) -- (\x+\dx+\gap+0.35, \y-0.5*\dy+0.3);
    \draw[->, mutedblue, line width = 0.6mm] (\x+\dx+\gap-0.15-0.15, \y-0.5*\dy-0.1) -- (\x+\dx+\gap-0.15, \y-0.5*\dy-0.1-0.3);
    
    \node at (\x+2*\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_acg/h2p/diff_w_acg.png}};
	\end{tikzpicture}
	}
    \vspace{-0.6cm}
    \caption{\textbf{Ablation study of Anatomy Consistency Guidance (ACG):} \textbf{(a)~pathology-to-healthy;} \textbf{(b)~healthy-to-pathology.} %The difference maps show changes in image intensity after editing. 
    Without ACG, edits cause anatomical inconsistencies outside lesions (arrows), whereas ACG keeps modifications lesion-focused.
    %With ACG, \texttt{USB} effectively preserves inputs' brain anatomy in both tasks.
    } 
	 \label{fig:ablation_acg} 
%\vspace{-0.3cm}
\end{figure}

==> fig_tex/fig_ablat_hyperparam_acg.tex <==

\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.1}
	\pgfmathsetmacro{\line}{0.28} 
    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  pathology-to-healthy   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 
	\pgfmathsetmacro{\x}{-1.4} 
	%\node at (\x, -0.5*\dy) {\textbf{(a)}}; 
    
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.25} 
	\node at (\x, \y+\line) {\scriptsize\textbf{\textit{Pathological}}}; 
	\node at (\x, \y) {\scriptsize\textbf{Input Image}};  
	\node at (\x+\dx+\gap, \y) {\scriptsize\texttt{$\alpha=5$}};  
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \texttt{$\alpha=10$}};  
	\node at (\x+3*\dx+\gap, \y) {\scriptsize \texttt{$\alpha=20$ (USB)}};  
	\node at (\x+4*\dx+\gap, \y) {\texttt{\scriptsize $\alpha=30$}}; 
	\node at (\x+5*\dx+2*\gap, \y+\line) {\textbf{\scriptsize \textit{Healthy}}}; 
	\node at (\x+5*\dx+2*\gap, \y) {\scriptsize\textbf{Ground Truth}}; 


	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/p1.png}}; 
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h1_a5.png}};
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h1_a10.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h1_a20.png}};
    \node at (\x+4*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h1_a30.png}};
    \node at (\x+5*\dx+2*\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h1.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x, \y-0.375) ellipse (3.mm and 3.mm);  
    % \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.2, \y-0.375-0.2) -- (\x+\dx+\gap, \y-0.375);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap, \y-0.375) ellipse (3.mm and 3.mm);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap, \y-0.375) ellipse (3.mm and 3.mm);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap, \y-0.375) ellipse (3.mm and 3.mm);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+\gap, \y-0.375) ellipse (3.mm and 3.mm);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+5*\dx+2*\gap, \y-0.375) ellipse (3.mm and 3.mm);
    

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/p2.png}}; 
    \node at (\x+\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h2_a5.png}};
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h2_a10.png}};
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h2_a20.png}};
    \node at (\x+4*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h2_a30.png}};
    \node at (\x+5*\dx+2*\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_a/h2.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.285, \y-\dy-0.6) ellipse (2.5mm and 2.5mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm);
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+\gap+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+5*\dx+2*\gap+0.475, \y-\dy-0.475) ellipse (3.mm and 3mm); 
    

    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{\textbf{Ablation study of hyperparameter $\alpha$ in Anatomy Consistency Guidance (ACG).
    }}
	 \label{fig:hyperpara_acg_alpha} 
\vspace{-0.1cm}
\end{figure*}
    

    

\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.1}
	\pgfmathsetmacro{\line}{0.28} 
    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \node at (\x+2.5*\dx+\gap, \y-3*\dy-1.3) {\textbf{(a)} Pathology to healthy editing}; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  healthy-to-pathology   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 
	\pgfmathsetmacro{\x}{14+0.1-1.4} 
	%\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{14+0.1}
	\pgfmathsetmacro{\y}{1.22} 
	\node at (\x, \y+\line) {\scriptsize\textbf{\textit{Pathological}}}; 
	\node at (\x, \y) {\scriptsize\textbf{Input Image}};   
	\node at (\x+\dx+\gap, \y) {\scriptsize\texttt{$k=0.1$}}; 
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \texttt{$k=0.5$  (USB)}}; 
	\node at (\x+3*\dx+\gap, \y) {\texttt{\scriptsize $k=1$}};  
    \node at (\x+4*\dx+\gap, \y+\line) {\scriptsize\textbf{\textit{Healthy}}}; 
    \node at (\x+4*\dx+2*\gap, \y) {\scriptsize\textbf{Ground Truth}};   
   


	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/p1.png}}; 
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h1_k0.1.png}}; 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h1_k0.5.png}}; 
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h1_k1.png}}; 
    \node at (\x+4*\dx+2*\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h1.png}}; 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+2*\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/p2.png}}; 
    \node at (\x+\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h2_k0.1.png}}; 
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h2_k0.5.png}}; 
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_k/h2_k1.png}}; 
    \node at (\x+4*\dx+2*\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]
    {fig_orig/ablation_k/h2.png}}; 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x-0.5, \y-\dy+0.075) ellipse (2.5mm and 2.5mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap-0.5, \y-\dy+0.075) ellipse (2.5mm and 2.5mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap-0.5, \y-\dy+0.075) ellipse (2.5mm and 2.5mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap-0.5, \y-\dy+0.075) ellipse (2.5mm and 2.5mm); 
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+2*\gap-0.5, \y-\dy+0.075) ellipse (2.5mm and 2.5mm); 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \node at (\x+1.5*\dx+0.5*\gap, \y-3*\dy-1.3) {\textbf{(b)} Healthy to pathology editing}; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{\textbf{Ablation study of hyperparameter $k$ in Anatomy Consistency Guidance (ACG).}}
	 \label{fig:hyperpara_acg_k} 
\vspace{-0.1cm}
\end{figure*}

==> fig_tex/fig_ablat_hyperparam_lcg.tex <==

\begin{figure*}[t]
\centering 
\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.1}
	\pgfmathsetmacro{\line}{0.38} 
    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%           LCG           %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.25} 
	\node at (\x, \y) {\scriptsize\textbf{Healthy}};  
	\node at (\x+\dx, \y) {\scriptsize\textbf{Lesion Mask}};  
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \texttt{$\eta=0.1$}};  
	\node at (\x+3*\dx+\gap, \y) {\scriptsize \texttt{$\eta=0.5$}};  
	\node at (\x+4*\dx+\gap, \y) {\texttt{\scriptsize $\eta=1$  (USB)}}; 
	\node at (\x+5*\dx+\gap, \y) {\texttt{\scriptsize{$\eta=2$}}}; 

	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/h1.png}}; 
    \node at (\x+\dx, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/m1.png}};
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p1_n0.1.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p1_n0.5.png}};
    \node at (\x+4*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p1_n1.png}};
    \node at (\x+5*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p1_n2.png}};
    

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/h2.png}}; 
    \node at (\x+\dx, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/m2.png}};
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p2_n0.1.png}};
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p2_n0.5.png}};
    \node at (\x+4*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p2_n1.png}};
    \node at (\x+5*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/ablation_n/p2_n2.png}};

	\end{tikzpicture}
	} 
    \vspace{-0.6cm}
\caption{\textbf{Ablation study of hyperparameter in Lesion Consistency Guidance (LCG).}
}
	 \label{fig:hyperpara_lcg} 
\vspace{-0.3cm}
\end{figure*}

==> fig_tex/fig_ablat_lcg.tex <==

\begin{figure}[t]
\centering 
\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2.6} 
	\pgfmathsetmacro{\gap}{0.1}
    
	%%%%%%%%%%%%%%%%%%% 
    %%%%%%  Ex1  %%%%%%
	%%%%%%%%%%%%%%%%%%%
 
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.2} 
	\pgfmathsetmacro{\line}{0.35} 
	\node at (\x, \y+0.5*\dy) {\small \textbf{Healthy \textit{w/}}}; 
	\node at (\x, \y+0.5*\dy-\line+0.02) {\small \textbf{Lesion Mask}}; 
	\node at (\x+\dx+\gap, \y+0.5*\dy) {\textbf{\small Pathological}}; 
	\node at (\x+2*\dx+\gap, \y+0.5*\dy) {\textbf{\small Difference}}; 
	\node at (\x+1.5*\dx+\gap, \y-0.5*\dy+0.2) {\textbf{\small \textit{w/o} \texttt{LCG}}}; 
	\node at (\x+1.5*\dx+\gap, \y-1.5*\dy+0.2) {\textbf{\small \textit{w/} \texttt{LCG}}}; 
    
	\pgfmathsetmacro{\y}{0} 
	\node at (\x, \y-0.4*\dy-0.5*\dy) {\small \textbf{(a)}}; 
    
    \node at (\x, \y+0.365*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/h1.png}};
    \node at (\x, \y-0.4*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/lesion1.png}};

    
    \node at (\x+\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/p1_wo_lcg.png}};
    \node at (\x+2*\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/diff1_wo_lcg.png}};
    
    \node at (\x+\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/p1_w_lcg.png}};
    \node at (\x+2*\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/diff1_w_lcg.png}};
    
	%%%%%%%%%%%%%%%%%%% 
    %%%%%%  Ex2  %%%%%%
	%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\x}{0+6.4}
	\pgfmathsetmacro{\y}{1.2} 
	\pgfmathsetmacro{\line}{0.35} 
	\node at (\x, \y+0.5*\dy) {\small \textbf{Healthy \textit{w/}}}; 
	\node at (\x, \y+0.5*\dy-\line+0.02) {\small \textbf{Lesion Mask}}; 
	\node at (\x+\dx+\gap, \y+0.5*\dy) {\textbf{\small Pathological}}; 
	\node at (\x+2*\dx+\gap, \y+0.5*\dy) {\textbf{\small Difference}}; 
	\node at (\x+1.5*\dx+\gap, \y-0.5*\dy+0.2) {\textbf{\small \textit{w/o} \texttt{LCG}}}; 
	\node at (\x+1.5*\dx+\gap, \y-1.5*\dy+0.2) {\textbf{\small \textit{w/} \texttt{LCG}}}; 
    
	\pgfmathsetmacro{\y}{0}
	\node at (\x, \y-0.4*\dy-0.5*\dy) {\small \textbf{(b)}}; 
    
    \node at (\x, \y+0.365*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/h2.png}};
    \node at (\x, \y-0.4*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/lesion2.png}};
    
    \node at (\x+\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/p2_wo_lcg.png}};
    \node at (\x+2*\dx+\gap, \y+0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/diff2_wo_lcg.png}};
    
    \node at (\x+\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/p2_w_lcg.png}};
    \node at (\x+2*\dx+\gap, \y-0.5*\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/ablation_lcg/diff2_w_lcg.png}};
	\end{tikzpicture}
	} 
    \vspace{-0.6cm}
\caption{\textbf{Ablation study of Lesion Consistency Guidance (LCG).} %The difference maps show changes in image intensity after editing. 
Without LCG, the generated pathological regions are indistinct and show weak pathological expression in both examples.
%With LCG, \texttt{USB} effectively embeds the given lesion masks in both examples (\textbf{a}-\textbf{b}).
}
	 \label{fig:ablation_lcg} 
\vspace{-0.3cm}
\end{figure}

==> fig_tex/fig_comparison_atlas.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.1}
	\pgfmathsetmacro{\line}{0.28} 
    
    
 
	\pgfmathsetmacro{\x}{14+0.1-1.4} 
	%\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{14+0.1}
	\pgfmathsetmacro{\y}{1.22} 
	% \node at (\x, \y+\line) {\scriptsize\textbf{\textit{Pathological}}}; 
	\node at (\x, \y) {\scriptsize\textbf{Pathological}};   
	\node at (\x+\dx+\gap, \y) {\scriptsize\texttt{SynthSR}~\cite{iglesias2023synthsr}}; 
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \texttt{Brain-ID}~\cite{liu2024brainid}}; 
	\node at (\x+3*\dx+\gap, \y) {\scriptsize \texttt{UNA}~\cite{liu2025una}};  
    \node at (\x+4*\dx+\gap, \y) {\scriptsize \texttt{USB}}; 

	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/p1.png}}; 
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/synthsr1.png}}; 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/brainid1.png}}; 
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/una1.png}}; 
    \node at (\x+4*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/usb1.png}}; 
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+2*\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/p2.png}}; 
    \node at (\x+\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/synthsr2.png}}; 
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/brainid2.png}}; 
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/una2.png}}; 
    \node at (\x+4*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas/usb2.png}};
	\end{tikzpicture}
	}
    \vspace{-0.6cm}
    \caption{\textbf{Comparison of pathology-to-healthy editing results on real stroke brain images from the ATLAS dataset~\cite{Liew2017ATLAS}.}}
	 \label{fig:comparison_atlas} 
\vspace{-0.1cm}
\end{figure*}

==> fig_tex/fig_comparison_atlas_artifact.tex <==

\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.1}
	\pgfmathsetmacro{\line}{0.28} 
    
    
 
	\pgfmathsetmacro{\x}{14+0.1-1.4} 
	%\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{14+0.1}
	\pgfmathsetmacro{\y}{1.22} 
	% \node at (\x, \y+\line) {\scriptsize\textbf{\textit{Pathological}}}; 
	\node at (\x, \y) {\scriptsize\textbf{Pathological}};   
	\node at (\x+\dx+\gap, \y) {\scriptsize\texttt{SynthSR}~\cite{iglesias2023synthsr}}; 
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \texttt{Brain-ID}~\cite{liu2024brainid}}; 
	\node at (\x+3*\dx+\gap, \y) {\scriptsize \texttt{UNA}~\cite{liu2025una}};  
    \node at (\x+4*\dx+\gap, \y) {\scriptsize \texttt{USB}}; 

	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/p1.png}}; 
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/synthsr1.png}}; 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/brainid1.png}}; 
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/una1.png}}; 
    \node at (\x+4*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/usb1.png}}; 
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+2*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+3*\dx+\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  
    % \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+4*\dx+2*\gap+0.6, \y+0.125) ellipse (3.mm and 3.mm);  

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/p2.png}}; 
    \node at (\x+\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/synthsr2.png}}; 
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/brainid2.png}}; 
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/una2.png}}; 
    \node at (\x+4*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_atlas_artifact/usb2.png}};  
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{\textbf{Comparison of pathology-to-healthy editing results on real stroke brain images with imaging artifacts from the ATLAS dataset~\cite{Liew2017ATLAS}.} The prominent elongated dark regions in the images correspond to artifacts.}
	 \label{fig:comparison_atlas_artifact} 
\vspace{-0.1cm}
\end{figure*}

==> fig_tex/fig_editing.tex <==

\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.5mm]
         
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  pathology-to-healthy   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2} 
	\pgfmathsetmacro{\gap}{0.2}
    
	\pgfmathsetmacro{\x}{-1.3}
	\pgfmathsetmacro{\y}{0}
	%\node at (\x, -0.5*\dy) {\textbf{(a)}}; 
 
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.2} 
	\node at (\x, \y) {\small \textbf{Pathological}}; 
    \draw [->, color = gray, line width=0.4mm] (\x+0.5*\dx+0.15-0.2, \y+0.02) -- (\x+0.5*\dx+0.15+0.2, \y+0.02); 
	\node at (\x+\dx, \y) {\textbf{\small Healthy}}; 
	\node at (\x+2*\dx+\gap, \y) {\small \textbf{Pathological}};  
    \draw [->, color = gray, line width=0.4mm] (\x+2.5*\dx+\gap+0.15-0.2, \y+0.02) -- (\x+2.5*\dx+\gap+0.15+0.2, \y+0.02); 
	\node at (\x+3*\dx+\gap, \y) {\small \textbf{Healthy}}; 

	\pgfmathsetmacro{\y}{0}
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/p1.png}};
    \node at (\x+\dx, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/h1.png}};
    
    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/p2.png}};
    \node at (\x+\dx, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/h2.png}};
 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/p3.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/h3.png}};
    
    \node at (\x+2*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/p4.png}};
    \node at (3*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/p2h/h4.png}};

    
	\end{tikzpicture}
	}   
    \vspace{-0.6cm}
\caption{Qualitative results of \texttt{USB} on editing tasks. \textbf{(a)} Pathology-to-healthy editing: \texttt{USB} uncovers the corresponding healthy counterpart given any pathological brain image; \textbf{(b)} Healthy-to-pathology editing: starting from one single healthy brain image, \texttt{USB} generates diverse brain images embedded with pathological patterns corresponding to given lesion masks of varying sizes and shapes.}
	 \label{fig:editing_p2h} 
\end{figure}




\begin{figure}[t]

\centering 

\resizebox{1\linewidth}{!}{
	\begin{tikzpicture}
        %\hspace*{-0.5cm}
        
		\tikzstyle{myarrows}=[line width=0.8mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.5mm]
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  healthy-to-pathology   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2} 
	\pgfmathsetmacro{\gap}{0.2}
    
	\pgfmathsetmacro{\x}{-1.3+9.}
	\pgfmathsetmacro{\y}{0}
	%\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
    
	\pgfmathsetmacro{\x}{-1.3+9.+5.3}
	\pgfmathsetmacro{\y}{1.2} 
	\pgfmathsetmacro{\line}{0.35} 
	\node at (\x, \y) {\small\textbf{Lesion Mask}}; 

	\node at (\x+\dx, \y-0.5*\dy-0.5*\gap) {\small\textbf{Healthy}}; 
	\node at (\x+2*\dx, \y) {\small\textbf{Pathology}}; 
    
	\node at (\x-\dx, \y-0.5*\dy-0.5*\gap) {\small\textbf{Healthy}}; 
	\node at (\x-2*\dx, \y) {\small\textbf{Pathology}}; 

    
    \draw [->, color = gray, line width=0.4mm] (\x-1, \y) -- (\x-2*\dx+0.9, \y); 
    \draw [-, color = gray, line width=0.4mm] (\x-\dx, \y-0.5*\dy-0.5*\gap+0.4) -- (\x-\dx, \y); 
    \draw [->, color = gray, line width=0.4mm] (\x+1, \y) -- (\x+2*\dx-0.9, \y); 
    \draw [-, color = gray, line width=0.4mm] (\x+\dx, \y-0.5*\dy-0.5*\gap+0.4) -- (\x+\dx, \y);  
    


	\pgfmathsetmacro{\y}{0}  
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/lesion1.png}};
    \node at (\x, \y-0.5*\dy-0.5*\gap) {$\mathbf\cdots$};
    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/lesion2.png}};

    \node at (\x-\dx, \y-0.5*\dy-0.5*\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/h1.png}};
    \node at (\x-2*\dx, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/p1_1.png}};
    \node at (\x-2*\dx, \y-0.5*\dy-0.5*\gap) {$\cdots$};
    \node at (\x-2*\dx, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/p1_2.png}};
    
    \node at (\x+\dx, \y-0.5*\dy-0.5*\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/h2.png}};
    \node at (\x+2*\dx, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/p2_1.png}};
    \node at (\x+2*\dx, \y-0.5*\dy-0.5*\gap) {$\cdots$};
    \node at (\x+2*\dx, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/h2p/p2_2.png}}; 
	\end{tikzpicture}
	}   
    \vspace{-0.6cm}
\caption{Qualitative results of \texttt{USB} on editing tasks. \textbf{(a)} Pathology-to-healthy editing: \texttt{USB} uncovers the corresponding healthy counterpart given any pathological brain image; \textbf{(b)} Healthy-to-pathology editing: starting from one single healthy brain image, \texttt{USB} generates diverse brain images embedded with pathological patterns corresponding to given lesion masks of varying sizes and shapes.}
	 \label{fig:editing_h2p} 
\end{figure}

==> fig_tex/fig_editing_comparison.tex <==

\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2.2} 
	\pgfmathsetmacro{\dy}{2.2} 
	\pgfmathsetmacro{\gap}{0.2}
	\pgfmathsetmacro{\line}{0.38} 
    
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  pathology-to-healthy   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 
	\pgfmathsetmacro{\x}{-1.4} 
	\node at (\x, -1.5*\dy) {\textbf{(a)}}; 
    
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.3} 
	\node at (\x, \y+\line) {\small\textbf{\textit{Pathological}}}; 
	\node at (\x, \y) {\small\textbf{Input Image}};  
	\node at (\x+\dx+\gap, \y) {\small\texttt{SynthSR}~\cite{iglesias2023synthsr}};  
	\node at (\x+2*\dx+\gap, \y) {\small \texttt{Brain-ID}~\cite{liu2024brainid}};  
	\node at (\x+3*\dx+\gap, \y) {\small \texttt{UNA}~\cite{liu2025una}};  
	\node at (\x+4*\dx+\gap, \y) {\texttt{\small USB}}; 
	\node at (\x+5*\dx+2*\gap, \y+\line) {\textbf{\small \textit{Healthy}}}; 
	\node at (\x+5*\dx+2*\gap, \y) {\small\textbf{Ground Truth}}; 


	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/pathology1.png}}; 
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/synthsr1.png}};
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/brainid1.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/una1.png}};
    \node at (\x+4*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/usb1.png}};
    \node at (\x+5*\dx+2*\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/healthy1.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.475, \y+0.05) ellipse (3.75mm and 6.5mm);  
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.775+0.2, \y-0.375-0.2) -- (\x+\dx+\gap+0.775, \y-0.375);
    \draw[->, mutedorange, line width = 0.6mm] (\x+2*\dx+\gap+0.775+0.2, \y-0.375-0.2) -- (\x+2*\dx+\gap+0.775, \y-0.375);
    \draw[->, mutedorange, line width = 0.6mm] (\x+3*\dx+\gap+0.775+0.2, \y-0.375-0.2) -- (\x+3*\dx+\gap+0.775, \y-0.375);

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/pathology2.png}}; 
    \node at (\x+\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/synthsr2.png}};
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/brainid2.png}};
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/una2.png}};
    \node at (\x+4*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/usb2.png}};
    \node at (\x+5*\dx+2*\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/healthy2.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.475, \y-\dy+0.275) ellipse (3.75mm and 4.5mm);  
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0.285, \y-\dy-0.6) ellipse (2.5mm and 2.5mm);  
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.6+0.3, \y-\dy-0.7) -- (\x+\dx+\gap+0.6, \y-\dy-0.7);
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap+0.725+0.3, \y-\dy+0.3) -- (\x+\dx+\gap+0.725, \y-\dy+0.3);
    \draw[->, mutedorange, line width = 0.6mm] (\x+2*\dx+\gap+0.6+0.3, \y-\dy-0.7) -- (\x+2*\dx+\gap+0.6, \y-\dy-0.7);
    \draw[->, mutedorange, line width = 0.6mm] (\x+2*\dx+\gap+0.725+0.3, \y-\dy+0.3) -- (\x+2*\dx+\gap+0.725, \y-\dy+0.3);
    \draw[->, mutedorange, line width = 0.6mm] (\x+3*\dx+\gap+0.6+0.3, \y-\dy-0.7) -- (\x+3*\dx+\gap+0.6, \y-\dy-0.7);
    \draw[->, mutedorange, line width = 0.6mm] (\x+3*\dx+\gap+0.725+0.3, \y-\dy+0.3) -- (\x+3*\dx+\gap+0.725, \y-\dy+0.3);

    \node at (\x, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/pathology3.png}}; 
    \node at (\x+\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/synthsr3.png}};
    \node at (\x+2*\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/brainid3.png}};
    \node at (\x+3*\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/una3.png}};
    \node at (\x+4*\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/usb3.png}};
    \node at (\x+5*\dx+2*\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/healthy3.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x+0., \y-2*\dy+0.65) ellipse (3.5mm and 2.5mm);  
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap-0.2-0.2, \y-2*\dy+0.55-0.2) -- (\x+\dx+\gap-0.2, \y-2*\dy+0.55);
    \draw[->, mutedorange, line width = 0.6mm] (\x+2*\dx+\gap-0.2-0.2, \y-2*\dy+0.55-0.2) -- (\x+2*\dx+\gap-0.2, \y-2*\dy+0.55);
    \draw[->, mutedorange, line width = 0.6mm] (\x+3*\dx+\gap-0.2-0.2, \y-2*\dy+0.55-0.2) -- (\x+3*\dx+\gap-0.2, \y-2*\dy+0.55);

    \node at (\x, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/pathology4.png}}; 
    \node at (\x+\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/synthsr4.png}};
    \node at (\x+2*\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/brainid4.png}};
    \node at (\x+3*\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/una4.png}};
    \node at (\x+4*\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/usb4.png}};
    \node at (\x+5*\dx+2*\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_p2h/healthy4.png}};
    \draw[fill=none, draw=mutedorange, line width=0.4mm] (\x-0.475, \y-3*\dy+0.05) ellipse (3.75mm and 6.5mm);  
    \draw[->, mutedorange, line width = 0.6mm] (\x+\dx+\gap-0.725-0.3, \y-3*\dy+0.3) -- (\x+\dx+\gap-0.725, \y-3*\dy+0.3);
    \draw[->, mutedorange, line width = 0.6mm] (\x+2*\dx+\gap-0.725-0.3, \y-3*\dy+0.3) -- (\x+2*\dx+\gap-0.725, \y-3*\dy+0.3);
    \draw[->, mutedorange, line width = 0.6mm] (\x+3*\dx+\gap-0.725-0.3, \y-3*\dy+0.3) -- (\x+3*\dx+\gap-0.725, \y-3*\dy+0.3);
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \node at (\x+2.5*\dx+\gap, \y-3*\dy-1.3) {\textbf{(a)} Pathology to healthy editing}; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%  healthy-to-pathology   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
 
	\pgfmathsetmacro{\x}{14+0.6-1.4} 
	\node at (\x, -1.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{14+0.6}
	\pgfmathsetmacro{\y}{1.3} 
	\node at (\x, \y+\line) {\small\textbf{\textit{Healthy}}}; 
	\node at (\x, \y) {\small\textbf{Input Image}};   
	\node at (\x+\dx, \y+\line) {\small\textbf{\textit{Conditional}}}; 
	\node at (\x+\dx, \y) {\small\textbf{Lesion Mask}}; 
	\node at (\x+2*\dx+\gap, \y) {\small \texttt{UNA}~\cite{liu2025una}}; 
	\node at (\x+3*\dx+\gap, \y) {\texttt{\small USB}};  


	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/healthy1.png}}; 
    \node at (\x+\dx, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/lesion1.png}}; 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/una1.png}}; 
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/usb1.png}}; 

    \node at (\x, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/healthy2.png}}; 
    \node at (\x+\dx, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/lesion2.png}}; 
    \node at (\x+2*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/una2.png}}; 
    \node at (\x+3*\dx+\gap, \y-\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/usb2.png}}; 

    \node at (\x, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/healthy3.png}}; 
    \node at (\x+\dx, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/lesion3.png}}; 
    \node at (\x+2*\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/una3.png}}; 
    \node at (\x+3*\dx+\gap, \y-2*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/usb3.png}}; 

    \node at (\x, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/healthy4.png}}; 
    \node at (\x+\dx, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/lesion4.png}}; 
    \node at (\x+2*\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/una4.png}}; 
    \node at (\x+3*\dx+\gap, \y-3*\dy) {\includegraphics[width=0.12\textwidth]{fig_orig/comparison_h2p/usb4.png}}; 

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% \node at (\x+1.5*\dx+0.5*\gap, \y-3*\dy-1.3) {\textbf{(b)} Healthy to pathology editing}; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{\textbf{Comparison of bidirectional brain editing.} 
    \textbf{(a)~pathology-to-healthy}, the circles and arrows highlight lesion regions and unsuccessful reconstructions;
    \textbf{(b)~healthy-to-pathology}. Note that \texttt{SynthSR} and \texttt{Brain-ID} \textit{cannot} perform healthy-to-pathology editing. %, and UNA~\cite{liu2025una}.
    }
	 \label{fig:editing_compare} 
\vspace{-0.3cm}
\end{figure*}

==> fig_tex/fig_generation.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%  unconditional generation   %%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2} 
	\pgfmathsetmacro{\gap}{0.2}
	\pgfmathsetmacro{\line}{0.35} 
    
	\pgfmathsetmacro{\x}{-1.3}
	\pgfmathsetmacro{\y}{0}
	\node at (\x, -0.5*\dy) {\textbf{(a)}}; 
 
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.2} 
	\node at (\x, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x, \y) {\small\textbf{Lesion Mask}};  
	\node at (\x+\dx, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+\dx, \y) {\small\textbf{Image}}; 
    
	\node at (\x+2*\dx+\gap, \y+\line) {\small \textbf{Generated}}; 
	\node at (\x+2*\dx+\gap, \y) {\small \textbf{Lesion Mask}};  
	\node at (\x+3*\dx+\gap, \y+\line) {\textbf{\small Generated}}; 
	\node at (\x+3*\dx+\gap, \y) {\small\textbf{Image}}; 
    
	\node at (\x+4*\dx+2*\gap, \y+\line) {\small \textbf{Generated}}; 
	\node at (\x+4*\dx+2*\gap, \y) {\small \textbf{Lesion Mask}};  
	\node at (\x+5*\dx+2*\gap, \y+\line) {\textbf{\small Generated}}; 
	\node at (\x+5*\dx+2*\gap, \y) {\small\textbf{Image}}; 

	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/lesion1.png}};
    \node at (\x+\dx, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/brain1.png}};
 
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/lesion2.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/brain2.png}};
    
    \node at (\x+4*\dx+2*\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/lesion6.png}};
    \node at (\x+5*\dx+2*\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/brain6.png}};

    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/lesion3.png}};
    \node at (\x+\dx, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/brain3.png}};

    \node at (\x+2*\dx+1*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/lesion4.png}};
    \node at (\x+3*\dx+1*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/brain4.png}};
    
    \node at (\x+4*\dx+2*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_lesion3.png}};
    \node at (5*\dx+2*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_brain3.png}};
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%% conditional generation  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\x}{-1.3+13.2}
	\pgfmathsetmacro{\y}{0}
	\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{0+13.2}
	\pgfmathsetmacro{\y}{1.2}
	\node at (\x, \y+\line) {\small\textbf{Conditional}}; 
	\node at (\x, \y) {\small\textbf{Lesion Mask}}; 
    
    \draw [->, color = gray, line width=0.4mm] (\x+0.5*\dx+0.5*\gap+0.03-0.15, \y+0.5*\line) -- (\x+0.5*\dx+0.5*\gap+0.03+0.15, \y+0.5*\line); 
    
	\node at (\x+\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+\dx+\gap, \y) {\small\textbf{Image \#1}}; 
	\node at (\x+2*\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+2*\dx+\gap, \y) {\small\textbf{Image \#2}}; 
	\node at (\x+3*\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+3*\dx+\gap, \y) {\small\textbf{Image \#3}};   
    
	\pgfmathsetmacro{\y}{0}
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/lesion1.png}};
    \node at (\x+\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain1_1.png}};
    \node at (\x+2*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain1_3.png}};
    \node at (\x+3*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain1_5.png}};
    %\node[right] at (\x+3*\dx+\gap+0.5*\dx, \y) {$\cdots$};
    \draw[black,fill=black] (\x+3*\dx+\gap+0.56*\dx, \y) circle (0.6pt);
    \draw[black,fill=black] (\x+3*\dx+\gap+0.65*\dx, \y) circle (0.6pt);
    \draw[black,fill=black] (\x+3*\dx+\gap+0.74*\dx, \y) circle (0.6pt);

    
    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/lesion2.png}};
    \node at (\x+\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain2_3.png}};
    \node at (\x+2*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain2_2.png}};
    \node at (\x+3*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/brain2_1.png}};
    %\node[right] at (\x+3*\dx+\gap+0.5*\dx, \y-\dy-\gap) {$\cdots$};
    \draw[black,fill=black] (\x+3*\dx+\gap+0.56*\dx, \y-\dy-\gap) circle (0.6pt);
    \draw[black,fill=black] (\x+3*\dx+\gap+0.65*\dx, \y-\dy-\gap) circle (0.6pt);
    \draw[black,fill=black] (\x+3*\dx+\gap+0.74*\dx, \y-\dy-\gap) circle (0.6pt);
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{\textbf{Qualitative results of \texttt{USB} on generation tasks.} \textbf{(a)~unconditional generation}, illustrating \texttt{USB}'s capability to generate lesion masks with diverse locations and complex shapes, together with their corresponding pathological brain images; \textbf{(b)~conditional generation}, showing \texttt{USB}'s ability to generate unlimited pathological brain images conditioned on varying lesion masks.} 
	 \label{fig:generation} 
\vspace{-0.4cm}
\end{figure*}

==> fig_tex/fig_generation_wmh.tex <==

\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%  unconditional generation   %%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{0} 
	\pgfmathsetmacro{\gap}{0.2}
	\pgfmathsetmacro{\line}{0.275} 
    
	\pgfmathsetmacro{\x}{-1.3}
	\pgfmathsetmacro{\y}{0}
	%\node at (\x, -0.5*\dy) {\textbf{(a)}}; 
 
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{1.} 
	\node at (\x, \y+\line) {\scriptsize\textbf{Generated}}; 
	\node at (\x, \y) {\scriptsize\textbf{Lesion Mask}};  
	\node at (\x+\dx, \y+\line) {\scriptsize\textbf{Generated}}; 
	\node at (\x+\dx, \y) {\scriptsize\textbf{Image}}; 
    
	\node at (\x+2*\dx+\gap, \y+\line) {\scriptsize \textbf{Generated}}; 
	\node at (\x+2*\dx+\gap, \y) {\scriptsize \textbf{Lesion Mask}};  
	\node at (\x+3*\dx+\gap, \y+\line) {\textbf{\scriptsize Generated}}; 
	\node at (\x+3*\dx+\gap, \y) {\scriptsize\textbf{Image}}; 
    
	\node at (\x+4*\dx+2*\gap, \y+\line) {\scriptsize \textbf{Generated}}; 
	\node at (\x+4*\dx+2*\gap, \y) {\scriptsize \textbf{Lesion Mask}};  
	\node at (\x+5*\dx+2*\gap, \y+\line) {\textbf{\scriptsize Generated}}; 
	\node at (\x+5*\dx+2*\gap, \y) {\scriptsize\textbf{Image}}; 

	\pgfmathsetmacro{\y}{0}

    %%% wmh %%%
    
    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_lesion1.png}};
    \node at (\x+\dx, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_brain1.png}};

    \node at (\x+2*\dx+1*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_lesion2.png}};
    \node at (\x+3*\dx+1*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_brain2.png}};
    
    \node at (\x+4*\dx+2*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_lesion3.png}};
    \node at (5*\dx+2*\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/unconditional/wmh_brain3.png}};
    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{Qualitative results of \texttt{USB}'s unconditional generation performance, on white matter hyperintensity (WMH) generation.} 
	 \label{fig:generation_wmh_uncond} 
%\vspace{-0.6cm}
\end{figure*}


\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}

        
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{0} 
	\pgfmathsetmacro{\gap}{0.2}
	\pgfmathsetmacro{\line}{0.35} 
    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%% conditional generation  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\pgfmathsetmacro{\x}{-1.3+13.2}
	\pgfmathsetmacro{\y}{0}
	%\node at (\x, -0.5*\dy) {\textbf{(b)}}; 
    
	\pgfmathsetmacro{\x}{0+13.2}
	\pgfmathsetmacro{\y}{1.}
	\node at (\x, \y+\line) {\small\textbf{Conditional}}; 
	\node at (\x, \y) {\small\textbf{Lesion Mask}}; 
    
    \draw [->, color = gray, line width=0.4mm] (\x+0.5*\dx+0.5*\gap+0.03-0.15, \y+0.5*\line) -- (\x+0.5*\dx+0.5*\gap+0.03+0.15, \y+0.5*\line); 
    
	\node at (\x+\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+\dx+\gap, \y) {\small\textbf{Image \#1}}; 
	\node at (\x+2*\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+2*\dx+\gap, \y) {\small\textbf{Image \#2}}; 
	\node at (\x+3*\dx+\gap, \y+\line) {\small\textbf{Generated}}; 
	\node at (\x+3*\dx+\gap, \y) {\small\textbf{Image \#3}};   

    
	\pgfmathsetmacro{\y}{0}
    \node at (\x, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/wmh_lesion1.png}};
    \node at (\x+\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/wmh_brain1_1.png}};
    \node at (\x+2*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/wmh_brain1_2.png}};
    \node at (\x+3*\dx+\gap, \y-\dy-\gap) {\includegraphics[width=0.11\textwidth]{fig_orig/conditional/wmh_brain1_3.png}};
    %\node[right] at (\x+3*\dx+\gap+0.5*\dx, \y-\dy-\gap) {$\cdots$}; 
    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{Qualitative results of \texttt{USB}'s conditional generation performance, on white matter hyperintensity (WMH) generation.}
	 \label{fig:generation_wmh_cond} 
%\vspace{-0.6cm}
\end{figure}

==> fig_tex/fig_wo_onestep_denoising.tex <==

\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{
	\begin{tikzpicture}
        
	\pgfmathsetmacro{\dx}{2} 
	\pgfmathsetmacro{\dy}{2} 
	\pgfmathsetmacro{\gap}{0.2}
	\pgfmathsetmacro{\line}{0.35} 
    
	\pgfmathsetmacro{\x}{12.4+0.6}
	\pgfmathsetmacro{\y}{1.2} 
	%\node at (\x, \y+\line) {\small\textbf{\textit{Generated}}}; 
	%\node at (\x, \y) {\small\textbf{Lesion Mask}};   
	%\node at (\x+\dx, \y+\line) {\small\textbf{\textit{Generated}}}; 
	%\node at (\x+\dx, \y) {\small\textbf{Image}}; 


	\pgfmathsetmacro{\y}{0}
    
    \node at (\x, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/lesion1.png}}; 
    \node at (\x, \y-\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/wo1.png}}; 
    \node at (\x+1*\dx+\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/lesion2.png}}; 
    \node at (\x+1*\dx+\gap, \y-\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/wo2.png}}; 
    \node at (\x+2*\dx+2*\gap, \y) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/lesion3.png}}; 
    \node at (\x+2*\dx+2*\gap, \y-\dy) {\includegraphics[width=0.11\textwidth]{fig_orig/denoising/wo3.png}}; 



    
	\end{tikzpicture}  
	}   
    \vspace{-0.6cm}
    \caption{Qualitative results when generating paired lesion-brain images without one-step denoising. (Top: the generated lesion mask; Bottom: the generated image.) Without one-step denoising, the generated images appear unrealistic brain anatomy, especially within and around lesion regions.} 
	 \label{fig:wo_onestep_denoising} 
\end{figure}
